A Survey of Evaluation Metrics Used for NLG Systems

The success of Deep Learning has created a surge in interest in a wide a range of Natural Language Generation (NLG) tasks. Deep Learning has not only pushed the state of the art in several existing NLG tasks but has also facilitated researchers to explore various newer NLG tasks such as image captioning. Such rapid progress in NLG has necessitated the development of accurate automatic evaluation metrics that would allow us to track the progress in the field of NLG. However, unlike classification tasks, automatically evaluating NLG systems in itself is a huge challenge. Several works have shown that early heuristic-based metrics such as BLEU, ROUGE are inadequate for capturing the nuances in the different NLG tasks. The expanding number of NLG models and the shortcomings of the current metrics has led to a rapid surge in the number of evaluation metrics proposed since 2014. Moreover, various evaluation metrics have shifted from using pre-determined heuristic-based formulae to trained transformer models. This rapid change in a relatively short time has led to the need for a survey of the existing NLG metrics to help existing and new researchers to quickly come up to speed with the developments that have happened in NLG evaluation in the last few years. Through this survey, we first wish to highlight the challenges and difficulties in automatically evaluating NLG systems. Then, we provide a coherent taxonomy of the evaluation metrics to organize the existing metrics and to better understand the developments in the field. We also describe the different metrics in detail and highlight their key contributions. Later, we discuss the main shortcomings identified in the existing metrics and describe the methodology used to evaluate evaluation metrics. Finally, we discuss our suggestions and recommendations on the next steps forward to improve the automatic evaluation metrics.

==> taxonomy.tex <==
\definecolor{blue1}{rgb}{0.0, 0.40, 0.95}
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]


\begin{landscape}\centering
\vspace*{\fill}
\resizebox{1.25\textwidth}{!}{
% \begin{figure}
%     \centering
\begin{tikzpicture}[node distance=1.8cm]
    \node (Root) [abstract, text width=7cm]
        {
            \textbf{Automatic Evaluation Metrics}
            %\nodepart{second}name
        };
    \node (AuxNode01) [text width=4cm, below=of Root] {};
    \node (Context_Free) [abstract, text width=5cm, rectangle split, rectangle split parts=2, below=of AuxNode01, xshift=-9cm]
        {
            \textbf{Context Free Metrics}
            \nodepart{second}(mostly task agnostic)
        };
    \node (Context_Dependent) [abstract, text width=5cm, rectangle split, rectangle split parts=2, below=of AuxNode01, xshift=+9cm]
        {
            \textbf{Context Dependent Metrics}
            \nodepart{second}(mostly task specific)
        };
        
    \node (AuxNode02) [text width=0.5cm, below=of Context_Free] {};
    \node (Untrained) [abstract, below=of AuxNode02, xshift=-5.5cm]
        {
            \textbf{Untrained}
            %\nodepart{second}nil
        };
    \node (Trained) [abstract, below=of AuxNode02, xshift=+5.5cm]
        {
            \textbf{Trained}
            %\nodepart{second}nil
        };
        
    \node (AuxNode03) [below=of Untrained] {};
    \node (Word) [abstract, text width=3.2cm, rectangle split, rectangle split parts=4, below=of Untrained, xshift=-4cm]
        {
            \textbf{Word Based} \\
            \nodepart{second}{\textcolor{blue1}{\textbf{N-gram}}\\
            BLEU \cite{DBLP:conf/acl/PapineniRWZ02_bleu}\\NIST \cite{10.5555/1289189.1289273_nist} \\GTM \cite{article_general_text_matcher_gtm} \\METEOR \cite{meteor} \\ROUGE \cite{rouge} \\CIDEr \cite{DBLP:conf/cvpr/VedantamZP15_CIDEr}
            }
            \nodepart{third}{
            \textcolor{blue1}{\textbf{Edit Distance}}\\ \\
            \{WER \cite{su-etal-1992-new_wer_to_mt_from_speech} \\MultiWER \cite{DBLP:conf/lrec/NiessenOLN00_multiWER}\\TER \cite{Snover06astudy_ter} \\ITER \cite{DBLP:conf/wmt/PanjaN18_iter}\\\textcolor{red}{CDER} \cite{DBLP:conf/eacl/LeuschUN06_cder}}
            \nodepart{fourth}{
            \textcolor{blue1}{\textbf{Others}}\\ \\
            \textcolor{red}{SPICE} \cite{DBLP:conf/eccv/AndersonFJG16_SPICE}\\
            \textcolor{red}{SPIDEr} \cite{DBLP:conf/iccv/LiuZYG017_spider}
            }
        };
    \node (Character) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained, xshift=0cm]
        {
            \textbf{Character Based}
            \nodepart{second}{
            \textcolor{blue1}{\textbf{N-gram}}\\
            chrF \cite{DBLP:conf/wmt/Popovic15_chrF}}
            \nodepart{third}{
            \textcolor{blue1}{\textbf{Edit Distance}}\\ \\
            charactTER \cite{DBLP:conf/wmt/WangPRN16_characTER}\\
            EED \cite{stanchev-etal-2019-eed}}
        };
    \node (Embedding) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained, xshift=4cm]
        {   
            \textbf{Embedding Based}
            \nodepart{second}{
            \textcolor{blue1}{\textbf{Static Embedding}}
            Greedy Matching \cite{greedymatch}\\
            Embedding Average\\
            Vector Extrema \cite{vectorextrema}\\
             WMD \cite{DBLP:conf/icml/KusnerSKW15_wmd}\\
             WEWPI \cite{echizenya-etal-2019-word_we_wpi}\\
            \\MEANT \cite{DBLP:conf/acl/LoW11_meant}}
            \nodepart{third}{\textcolor{blue1}{\textbf{Contextualised Embedding}}\\
            YiSi \cite{DBLP:conf/wmt/Lo19_yisi}\\
            MoverScore \cite{DBLP:conf/emnlp/ZhaoPLGME19_moverscore}\\
            BERTr \cite{DBLP:conf/acl/MathurBC19_BERTr_contextualized_embeddings_translation}\\
            BertScore \cite{bertscore}}
        };

    \node (AuxNode04) [below=of Trained] {};
    \node (Feature_based) [abstract, rectangle split, rectangle split parts=2, below=of Trained, xshift=-2cm, text width=3.2cm]
        {
            \textbf{Feature Based}
            \nodepart{second}{BEER \cite{DBLP:conf/wmt/StanojevicS15_beer_metric}
            \\ BLEND \cite{DBLP:conf/wmt/MaGWL17_blend}
            \\ Composite \cite{DBLP:conf/acl/SharifWBS18_composite_metrics_ic}
            \\ NNEval \cite{DBLP:conf/eccv/SharifWBS18_nneval} 
            \\ \textcolor{blue}{Q-metrics} \cite{DBLP:conf/emnlp/NemaK18_qbleu}}
        };
    \node (Hypothesis_based) [abstract, rectangle split, rectangle split parts=3, below=of Trained, xshift=2cm]
    {
        \textbf{End-to-End}
        \nodepart{second}{
            SIMILE \cite{DBLP:conf/acl/WietingBGN19_beyondbleu} \\
            ESIM \cite{DBLP:conf/acl/ChenZLWJI17_ESIM_for_inference} \\
            RUSE \cite{DBLP:conf/wmt/ShimanakaKK18_ruse}}
        \nodepart{third}{
            \textcolor{blue1}{\textbf{Transformer-based}}
            BERT for MTE \cite{shimanaka19} \\
            BLEURT \cite{DBLP:journals/corr/abs-2004-04696_bleurt} \\
            NUBIA \cite{DBLP:journals/corr/abs-2004-14667_nubia}}
    };
    
    \node (AuxNode05) [below=of Context_Dependent] {};
    
        \node (Untrained1) [abstract, below=of AuxNode05, xshift=-3.5cm]
        {
            \textbf{Untrained}
            %\nodepart{second}nil
        };
    \node (Trained1) [abstract, below=of AuxNode05, xshift=+3.5cm]
        {
            \textbf{Trained}
            %\nodepart{second}nil
        };
        
        
    \node (AuxNode06) [below=of Untrained1] {};
    \node (Word1) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained1, xshift=-2.2cm]
        {
            \textbf{Word Based} \\
            \nodepart{second}{
                \textcolor{blue1}{\textbf{N-gram}}\\
                \textcolor{cyan}{ROUGE-C} \cite{DBLP:conf/grc/HeCMGLSW08_rouge-c_with_context}\\
                \textcolor{olive}{PARENT} \cite{DBLP:conf/acl/DhingraFPCDC19_parent}
            }
            \nodepart{third}{\textcolor{blue1}{\textbf{Other}}\\
            \textcolor{brown}{XMEANT} \cite{DBLP:conf/acl/LoBSW14_xmeant}}
            
        };
    \node (Embedding1) [abstract, text width=3.2cm, rectangle split, rectangle split parts=2, below=of Untrained1, xshift=2.2cm]
        {   
            \textbf{Embedding Based}
            \nodepart{second}{
            \textcolor{blue1}{\textbf{Contextualised Embedding}}\\
            \textcolor{brown}{YiSi-2} \cite{DBLP:conf/wmt/Lo19_yisi}
            }
        };

    \node (AuxNode07) [below=of Trained1] {};
    \node (Hypothesis_based1) [abstract, rectangle split, rectangle split parts=3, below=of Trained1, xshift=0cm, text width=3.2cm]
    {
        \textbf{End-to-End}
        \nodepart{second}{
        
              \textcolor{red}{LEIC} \cite{DBLP:conf/cvpr/CuiYVHB18_discriminate_ic_eval}\\
              \textcolor{orange}{ADEM} \cite{DBLP:conf/acl/LoweNSABP17ADEM} \\
               \textcolor{orange}{RUBER} \cite{DBLP:conf/aaai/TaoMZY18ruber} \\
               \textcolor{orange}{GAN discriminator} \cite{li2017adversarial} \\
               \textcolor{orange}{CMADE} \cite{DBLP:journals/corr/abs-2005-10716_beyond_likert_cmade} \\
               \textcolor{orange}{SSREM} \cite{DBLP:journals/corr/abs-2006-07015_ssrem}
            }
        \nodepart{third}{
            \textcolor{blue1}{\textbf{Transformer-based}}\\
        
        \textcolor{orange}{
        \textcolor{orange}{RUBER + BERT} \cite{ghazarian19} \\
        \textcolor{orange}{MaUde} \cite{DBLP:journals/corr/abs-2005-00583_maude}\\
        \textcolor{orange}{ROBERTa-evaluator} \cite{DBLP:journals/corr/abs-2004-04908_roberta_eval}
        }}
    };
    
    \node (Legend) [abstract, rectangle split, rectangle split parts=1, below=5cm of Embedding1, xshift=0cm, text width=4.5cm]
    {
        \textbf{Legend}\\
        Task Agnostic\\
        \textcolor{brown}{Machine Translation}\\
        \textcolor{orange}{Dialogue Generation}\\
        \textcolor{cyan}{Automatic Summarization}\\
        \textcolor{red}{Image Captioning}\\
        \textcolor{blue}{Question Generation}\\
        \textcolor{magenta}{Question Answering}\\
        \textcolor{olive}{Data-to-Text Generation}\\
    }
    
    
    \draw[myarrow] (Root.south) -- ++(0,-0.8) -| (Context_Free.north);
    \draw[myarrow] (Root.south) -- ++(0,-0.8) -| (Context_Dependent.north);
    
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Untrained.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Trained.north);
   % \draw[line] (Untrained.north) -- ++(0,0.8) -| (Trained.north);
    
    \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Word.north);
    \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Character.north);
    \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Embedding.north);
    
    \draw[myarrow] (Trained.south) -- ++(0,-0.8) -| (Feature_based.north);
    \draw[myarrow] (Trained.south) -- ++(0,-0.8) -| (Hypothesis_based.north);
     
     
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (Untrained1.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (Trained1.north);

    \draw[myarrow] (Untrained1.south) -- ++(0,-0.8) -| (Word1.north);
    \draw[myarrow] (Untrained1.south) -- ++(0,-0.8) -| (Embedding1.north);

    \draw[myarrow] (Trained1.south) -- ++(0,-0.8) -| (Hypothesis_based1.north);


\end{tikzpicture}
% \caption{Classification of NLG automatic evaluation metrics}
%     \label{fig:taxo}
% \end{figure}
}
\vfill
\end{landscape}


\definecolor{blue1}{rgb}{0.0, 0.40, 0.95}
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]


% \begin{landscape}\centering
% \vspace*{\fill}
% \resizebox{1.25\textwidth}{!}{
% \begin{tikzpicture}[node distance=2.8cm]
%     \node (Root) [abstract, text width=7cm]
%         {
%             \textbf{Automatic Evaluation Metrics}
%             %\nodepart{second}name
%         };
%     \node (AuxNode01) [text width=4cm, below=of Root] {};
%     \node (Context_Free) [abstract, text width=5cm, rectangle split, rectangle split parts=2, left=of AuxNode01]
%         {
%             \textbf{Context Free Metrics}
%             \nodepart{second}(mostly task agnostic)
%         };
%     \node (Context_Dependent) [abstract, text width=5cm, rectangle split, rectangle split parts=2, right=of AuxNode01]
%         {
%             \textbf{Context Dependent Metrics}
%             \nodepart{second}(mostly task specific)
%         };
%     \node (AuxNode02) [text width=0.5cm, below=of Context_Free] {};
%     \node (Untrained) [abstract, left=of AuxNode02]
%         {
%             \textbf{Untrained}
%             %\nodepart{second}nil
%         };
%     \node (Trained) [abstract, right=of AuxNode02]
%         {
%             \textbf{Trained}
%             %\nodepart{second}nil
%         };
        
%     \node (AuxNode03) [below=of Untrained] {};
%     \node (Word) [abstract, text width=2.1cm, rectangle split, rectangle split parts=4, below=of Untrained, xshift=-3.2cm]
%         {
%             \textbf{Word Based} \\
%             \nodepart{second}{\textcolor{blue1}{\textbf{N-gram}}\\
%             BLEU \cite{DBLP:conf/acl/PapineniRWZ02_bleu}\\NIST \cite{10.5555/1289189.1289273_nist} \\GTM \cite{article_general_text_matcher_gtm} \\METEOR \cite{meteor} \\ROUGE \cite{rouge} \\CIDEr \cite{DBLP:conf/cvpr/VedantamZP15_CIDEr}
%             }
%             \nodepart{third}{
%             \textcolor{blue1}{\textbf{Edit Distance}}\\ \\
%             \{WER \cite{su-etal-1992-new_wer_to_mt_from_speech} \\MultiWER \cite{DBLP:conf/lrec/NiessenOLN00_multiWER}\\TER \cite{Snover06astudy_ter} \\ITER \cite{DBLP:conf/wmt/PanjaN18_iter}\\CDER \cite{DBLP:conf/eacl/LeuschUN06_cder}}
%             \nodepart{fourth}{
%             \textcolor{blue1}{\textbf{Others}}\\ \\
%             SPICE \cite{DBLP:conf/eccv/AndersonFJG16_SPICE}
%             }
%         };
%     \node (Character) [abstract, text width=2.3cm, rectangle split, rectangle split parts=3, below=of Untrained, xshift=0cm]
%         {
%             \textbf{Character Based}
%             \nodepart{second}{
%             \textcolor{blue1}{\textbf{N-gram}}\\
%             chrF \cite{DBLP:conf/wmt/Popovic15_chrF}}
%             \nodepart{third}{
%             \textcolor{blue1}{\textbf{Edit Distance}}\\ \\
%             charactTER \cite{DBLP:conf/wmt/WangPRN16_characTER}\\
%             EED \cite{stanchev-etal-2019-eed}}
%         };
%     \node (Embedding) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained, xshift=3.5cm]
%         {   
%             \textbf{Embedding Based}
%             \nodepart{second}{
%             \textcolor{blue1}{\textbf{Static Embedding}}
%             Greedy Matching \cite{greedymatch}\\
%             Embedding Average\\
%             Vector Extrema \cite{vectorextrema}\\
%              WMD \cite{DBLP:conf/icml/KusnerSKW15_wmd}\\
%              WEWPI \cite{echizenya-etal-2019-word_we_wpi}\\
%             \\MEANT \cite{DBLP:conf/acl/LoW11_meant}}
%             \nodepart{third}{\textcolor{blue1}{\textbf{Contextualised Embedding}}\\
%             YiSi \cite{DBLP:conf/wmt/Lo19_yisi}\\
%             MoverScore \cite{DBLP:conf/emnlp/ZhaoPLGME19_moverscore}\\
%             BERTr \cite{DBLP:conf/acl/MathurBC19_BERTr_contextualized_embeddings_translation}\\
%             BertScore \cite{bertscore}}
%         };

%     \node (AuxNode04) [below=of Trained] {};
%     \node (Feature_based) [abstract, rectangle split, rectangle split parts=2, below=of Trained, xshift=-2cm]
%         {
%             \textbf{Feature Based}
%             \nodepart{second}{BEER \cite{DBLP:conf/wmt/StanojevicS15_beer_metric}
%             \\ BLEND \cite{DBLP:conf/wmt/MaGWL17_blend}
%             \\ Composite \cite{DBLP:conf/acl/SharifWBS18_composite_metrics_ic}
%             \\ NNEval \cite{DBLP:conf/eccv/SharifWBS18_nneval} 
%             \\ Q-metrics \cite{DBLP:conf/emnlp/NemaK18_qbleu}
%             \\ SPIDEr \cite{DBLP:conf/iccv/LiuZYG017_spider}} 
%         };
%     \node (Hypothesis_based) [abstract, rectangle split, rectangle split parts=3, below=of Trained, xshift=2cm]
%     {
%         \textbf{End-to-End}
%         \nodepart{second}{
%             SIMILE \cite{DBLP:conf/acl/WietingBGN19_beyondbleu} \\
%             ESIM \cite{DBLP:conf/acl/ChenZLWJI17_ESIM_for_inference} \\
%             RUSE \cite{DBLP:conf/wmt/ShimanakaKK18_ruse}}
%         \nodepart{third}{
%             \textcolor{blue1}{\textbf{Transformer-based}}
%             BERT for MTE \cite{shimanaka19} \\
%             BLEURT \cite{DBLP:journals/corr/abs-2004-04696_bleurt} \\
%             NUBIA \cite{DBLP:journals/corr/abs-2004-14667_nubia}}
%     };
%     \node (AuxNode05) [below=of Context_Dependent] {};
%     \node (MT) [abstract, text width= 1cm, rectangle split, rectangle split parts=1, below=of Context_Dependent, xshift=-4.5cm]
%         {
%             \textbf{MT}
%             %\nodepart{second}nil
%         };
%     \node (AS) [abstract, text width= 1cm, rectangle split, rectangle split parts=1, below=of Context_Dependent, xshift=-3cm]
%         {
%             \textbf{AS}
%             %\nodepart{second}nil
%         };
%     \node (IC) [abstract, text width= 1cm, rectangle split, rectangle split parts=1, below=of Context_Dependent, xshift=-1.5cm]
%         {
%             \textbf{IC}
%             %\nodepart{second}nil
%         };    
%      \node (AD) [abstract, text width= 1cm, rectangle split, rectangle split parts=1, below=of Context_Dependent, xshift=+1.0cm]
%         {
%         \textbf{AD}
%         %\nodepart{second}nil
%         };    
%     \node (QA) [abstract, text width= 1cm, rectangle split, rectangle split parts=1, below=of Context_Dependent, xshift=3.0cm]
%         {
%             \textbf{QA}
%             %\nodepart{second}nil
%         };    
%     \node (D2T) [abstract, text width= 1cm, rectangle split, rectangle split parts=1, below=of Context_Dependent, xshift=4.5cm]
%         {
%             \textbf{D2T}
%             %\nodepart{second}nil
%         };    
        
%     \node (MT_metrics) [comment, text width = 2cm, rectangle split, rectangle split parts=1, below=1.8cm of MT]
%         {
%             XMEANT \cite{DBLP:conf/acl/LoBSW14_xmeant} \\
%             YiSi-2 \cite{DBLP:conf/wmt/Lo19_yisi}
%         };
%     \node (AS_metrics) [comment, text width = 2.2cm, rectangle split, rectangle split parts=1, below=6.9cm of AS]
%         {
%             ROUGE-C 
%         };
%     \node (IC_metrics) [comment, text width = 2cm, rectangle split, rectangle split parts=1, below=1.8cm of IC]
%         {
%             LEIC \cite{DBLP:conf/cvpr/CuiYVHB18_discriminate_ic_eval}
%         };
        
%     \node (AD_metrics) [comment, text width = 4.0cm, rectangle split, rectangle split parts=1, below=3.0cm of AD]
%     {   
%       ADEM \cite{DBLP:conf/acl/LoweNSABP17ADEM} \\
%       RUBER \cite{DBLP:conf/aaai/TaoMZY18ruber} \\
%       RUBER + BERT \cite{ghazarian19} \\
%       GAN discriminator \cite{li2017adversarial} \\
%       MaUde \cite{DBLP:journals/corr/abs-2005-00583_maude}\\
%       CMADE \cite{DBLP:journals/corr/abs-2005-10716_beyond_likert_cmade} \\
%       ROBERTa-evaluator \cite{DBLP:journals/corr/abs-2004-04908_roberta_eval} \\
%       SSREM \cite{DBLP:journals/corr/abs-2006-07015_ssrem} 
%     };
%     \node (QA_metrics) [comment, text width = 2cm, rectangle split, rectangle split parts=1, below=1.8cm of QA]
%         {
%             LEIC \cite{DBLP:conf/cvpr/CuiYVHB18_discriminate_ic_eval}
%         };
%     \node (D2T_metrics) [comment, text width = 2.2cm, rectangle split, rectangle split parts=1, below=6.9cm of D2T]
%         {
%             PARENT \cite{DBLP:conf/acl/DhingraFPCDC19_parent}
%         };
    
%     \node (Legend_MT) [text width=5cm, below=of AD_metrics] 
%     {
%         \textbf{MT}: Machine Translation
%     };
%     \node (Legend_AS) [text width=5cm, below=0.1cm of Legend_MT] 
%     {
%         \textbf{AS}: Automatic Summarization
%     };
%     \node (Legend_IC) [text width=5cm, below=0.1cm of Legend_AS] 
%     {
%         \textbf{IC}: Image Captioning
%     };
%     % \node (Legend_QG) [text width=5cm, below=0.1cm of Legend_IC] 
%     % {
%     %     \textbf{QG}: Question Generation
%     % };
%     \node (Legend_QA) [text width=5cm, below=0.1cm of Legend_IC] 
%     {
%         \textbf{QA}: Question Answering (free-form)
%     };
%     \node (Legend_D2T) [text width=5cm, below=0.1cm of Legend_QA] 
%     {
%         \textbf{D2T}: Data-to-Text Generation
%     };
%     \node (Legend_AD) [text width=5cm, below=0.1cm of Legend_D2T] 
%     {
%         \textbf{AD}: Automatic Dialogue Generation
%     };
    
%     \draw[myarrow] (Root.south) -- ++(0,-0.8) -| (Context_Free.north);
%     \draw[myarrow] (Root.south) -- ++(0,-0.8) -| (Context_Dependent.north);
    
%     \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Untrained.north);
%     \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Trained.north);
%   % \draw[line] (Untrained.north) -- ++(0,0.8) -| (Trained.north);
    
%     \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Word.north);
%     \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Character.north);
%     \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Embedding.north);
    
%     \draw[myarrow] (Trained.south) -- ++(0,-0.8) -| (Feature_based.north);
%     \draw[myarrow] (Trained.south) -- ++(0,-0.8) -| (Hypothesis_based.north);
     
%     \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (MT.north);
%     \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (AS.north);
%     \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (IC.north);
%     \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (QA.north);
%     \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (D2T.north);
%     \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (AD.north);

%     \draw[myarrow] (MT.south) -- ++(0,-0.8) -| (MT_metrics.north);
%     \draw[myarrow] (AS.south) -- ++(0,-0.8) -| (AS_metrics.north);
%     \draw[myarrow] (IC.south) -- ++(0,-0.8) -| (IC_metrics.north);        
%     % \draw[myarrow] (QG.south) -- ++(0,-0.8) -| (QG_metrics.north);                
%     \draw[myarrow] (QA.south) -- ++(0,-0.8) -| (QA_metrics.north);              
%     \draw[myarrow] (D2T.south) -- ++(0,-0.8) -| (D2T_metrics.north);
%     \draw[myarrow] (AD.south) -- ++(0,-0.8) -| (AD_metrics.north);    
% \end{tikzpicture}
% }
% \vfill
% \end{landscape}

==> taxonomy1.tex <==
\definecolor{blue1}{rgb}{0.0, 0.40, 0.95}
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]


% \begin{landscape}\centering
% \vspace*{\fill}
% \resizebox{1.25\textwidth}{!}{
%\begin{figure}
% \begin{sidewaysfigure}[ht]
%     \centering
%\mbox{} 
\pagebreak
\begin{center}
    \begin{sideways}%[htbp]
         \begin{minipage}{1.3\linewidth}
                   %\includegraphics[width=1.2\linewidth,keepaspectratio]{automatic_taxonomy.png}
                   \vspace*{\fill}
                \resizebox{1\textwidth}{!}{   
\begin{tikzpicture}[node distance=1.8cm]
    \node (Root) [abstract, text width=7cm]
        {
            \textbf{Automatic Evaluation Metrics}
            %\nodepart{second}name
        };
    \node (AuxNode01) [text width=4cm, below=of Root] {};
    \node (Context_Free) [abstract, text width=5cm, rectangle split, rectangle split parts=2, below=of AuxNode01, xshift=-9cm]
        {
            \textbf{Context Free Metrics}
            \nodepart{second}(mostly task agnostic)
        };
    \node (Context_Dependent) [abstract, text width=5cm, rectangle split, rectangle split parts=2, below=of AuxNode01, xshift=+9cm]
        {
            \textbf{Context Dependent Metrics}
            \nodepart{second}(mostly task specific)
        };
        
    \node (AuxNode02) [text width=0.5cm, below=of Context_Free] {};
    \node (Untrained) [abstract, below=of AuxNode02, xshift=-5.5cm]
        {
            \textbf{Untrained}
            %\nodepart{second}nil
        };
    \node (Trained) [abstract, below=of AuxNode02, xshift=+5.5cm]
        {
            \textbf{Trained}
            %\nodepart{second}nil
        };
        
    \node (AuxNode03) [below=of Untrained] {};
    \node (Word) [abstract, text width=3.2cm, rectangle split, rectangle split parts=4, below=of Untrained, xshift=-4cm]
        {
            \textbf{Word Based}
            \nodepart{second}{\textcolor{blue1}{\textbf{N-gram}}\\
            BLEU \cite{DBLP:conf/acl/PapineniRWZ02_bleu}\\NIST \cite{10.5555/1289189.1289273_nist} \\GTM \cite{article_general_text_matcher_gtm} \\METEOR \cite{meteor} \\ROUGE \cite{rouge} \\\textcolor{red}{CIDEr} 
            \cite{DBLP:conf/cvpr/VedantamZP15_CIDEr}
            }
            \nodepart{third}{
            \textcolor{blue1}{\textbf{Edit Distance}}\\ %\\
            WER \cite{su-etal-1992-new_wer_to_mt_from_speech} \\MultiWER \cite{DBLP:conf/lrec/NiessenOLN00_multiWER}\\TER \cite{Snover06astudy_ter} \\ITER \cite{DBLP:conf/wmt/PanjaN18_iter}\\CDER  \cite{DBLP:conf/eacl/LeuschUN06_cder}}
            \nodepart{fourth}{
            \textcolor{blue1}{\textbf{Others}}\\
            \textcolor{red}{SPICE} \cite{DBLP:conf/eccv/AndersonFJG16_SPICE}\\
            \textcolor{red}{SPIDEr} \cite{DBLP:conf/iccv/LiuZYG017_spider}
            }
        };
    \node (Character) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained, xshift=0cm]
        {
            \textbf{Character Based}
            \nodepart{second}{
            \textcolor{blue1}{\textbf{N-gram}}\\
            chrF \cite{DBLP:conf/wmt/Popovic15_chrF}}
            \nodepart{third}{
            \textcolor{blue1}{\textbf{Edit Distance}}\\ %\\
            charactTER \cite{DBLP:conf/wmt/WangPRN16_characTER}\\
            EED \cite{stanchev-etal-2019-eed}}
        };
    \node (Embedding) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained, xshift=4cm]
        {   
            \textbf{Embedding Based}
            \nodepart{second}{
            \textcolor{blue1}{\textbf{Static Embedding}}
            Greedy Matching \cite{greedymatch}\\
            Embedding Average \cite{landauer1997solution_vector_averaging1}\\
            Vector Extrema \cite{vectorextrema}\\
             WMD \cite{DBLP:conf/icml/KusnerSKW15_wmd}\\
             WEWPI \cite{echizenya-etal-2019-word_we_wpi}\\
            MEANT \cite{DBLP:conf/wmt/LoTW12_meant_full}}
            \nodepart{third}{\textcolor{blue1}{\textbf{Contextualised Embedding}}\\
            YiSi \cite{DBLP:conf/wmt/Lo19_yisi}\\
            MoverScore \cite{DBLP:conf/emnlp/ZhaoPLGME19_moverscore}\\
            BERTr \cite{DBLP:conf/acl/MathurBC19_BERTr_contextualized_embeddings_translation}\\
            BertScore \cite{bertscore}}
        };

    \node (AuxNode04) [below=of Trained] {};
    \node (Feature_based) [abstract, rectangle split, rectangle split parts=2, below=of Trained, xshift=-2cm, text width=3.2cm]
        {
            \textbf{Feature Based}
            \nodepart{second}{BEER \cite{DBLP:conf/emnlp/StanojevicS14_beer}
            \\ BLEND \cite{DBLP:conf/wmt/MaGWL17_blend}
            \\ Composite \cite{DBLP:conf/acl/SharifWBS18_composite_metrics_ic}
            \\ NNEval \cite{DBLP:conf/eccv/SharifWBS18_nneval} 
            \\ \textcolor{blue}{Q-metrics} \cite{DBLP:conf/emnlp/NemaK18_qbleu}}
        };
    \node (Hypothesis_based) [abstract, rectangle split, rectangle split parts=3, below=of Trained, xshift=2cm]
    {
        \textbf{End-to-End}
        \nodepart{second}{
            SIMILE \cite{DBLP:conf/acl/WietingBGN19_beyondbleu} \\
            ESIM \cite{DBLP:conf/acl/ChenZLWJI17_ESIM_for_inference} \\
            RUSE \cite{DBLP:conf/wmt/ShimanakaKK18_ruse}}
        \nodepart{third}{
            \textcolor{blue1}{\textbf{Transformer-based}}
            BERT for MTE \cite{shimanaka19} \\
            BLEURT \cite{DBLP:journals/corr/abs-2004-04696_bleurt} \\
            NUBIA \cite{DBLP:journals/corr/abs-2004-14667_nubia}}
    };
    
    \node (AuxNode05) [below=of Context_Dependent] {};
    
        \node (Untrained1) [abstract, below=of AuxNode05, xshift=-3.5cm]
        {
            \textbf{Untrained}
            %\nodepart{second}nil
        };
    \node (Trained1) [abstract, below=of AuxNode05, xshift=+3.5cm]
        {
            \textbf{Trained}
            %\nodepart{second}nil
        };
        
        
    \node (AuxNode06) [below=of Untrained1] {};
    \node (Word1) [abstract, text width=3.2cm, rectangle split, rectangle split parts=3, below=of Untrained1, xshift=-2.2cm]
        {
            \textbf{Word Based} \\
            \nodepart{second}{
                \textcolor{blue1}{\textbf{N-gram}}\\
                \textcolor{cyan}{ROUGE-C} \cite{DBLP:conf/grc/HeCMGLSW08_rouge-c_with_context}\\
                \textcolor{olive}{PARENT} \cite{DBLP:conf/acl/DhingraFPCDC19_parent}
            }
            \nodepart{third}{\textcolor{blue1}{\textbf{Other}}\\
            \textcolor{brown}{XMEANT} \cite{DBLP:conf/acl/LoBSW14_xmeant}}
            
        };
    \node (Embedding1) [abstract, text width=3.2cm, rectangle split, rectangle split parts=2, below=of Untrained1, xshift=2.2cm]
        {   
            \textbf{Embedding Based}
            \nodepart{second}{
            \textcolor{blue1}{\textbf{Contextualised Embedding}}\\
            \textcolor{brown}{YiSi-2} \cite{DBLP:conf/wmt/Lo19_yisi}
            }
        };

    \node (AuxNode07) [below=of Trained1] {};
    \node (Hypothesis_based1) [abstract, rectangle split, rectangle split parts=3, below=of Trained1, xshift=0cm, text width=3.2cm]
    {
        \textbf{End-to-End}
        \nodepart{second}{
        
              \textcolor{red}{LEIC} \cite{DBLP:conf/cvpr/CuiYVHB18_discriminate_ic_eval}\\
              \textcolor{orange}{ADEM} \cite{DBLP:conf/acl/LoweNSABP17ADEM} \\
               \textcolor{orange}{RUBER} \cite{DBLP:conf/aaai/TaoMZY18ruber} \\
               \textcolor{orange}{GAN discriminator} \cite{li2017adversarial} \\
               \textcolor{orange}{CMADE} \cite{DBLP:journals/corr/abs-2005-10716_beyond_likert_cmade} \\
               \textcolor{orange}{SSREM} \cite{DBLP:journals/corr/abs-2006-07015_ssrem}
            }
        \nodepart{third}{
            \textcolor{blue1}{\textbf{Transformer-based}}\\
        
        \textcolor{orange}{
        \textcolor{orange}{RUBER + BERT} \cite{ghazarian19} \\
        \textcolor{orange}{MaUde} \cite{DBLP:journals/corr/abs-2005-00583_maude}\\
        \textcolor{orange}{ROBERTa-evaluator} \cite{DBLP:journals/corr/abs-2004-04908_roberta_eval}
        }}
    };
    
    \node (Legend) [abstract, rectangle split, rectangle split parts=1, below=5cm of Embedding1, xshift=0cm, text width=4.5cm]
    {
        \textbf{Legend}\\
        Task Agnostic\\
        \textcolor{brown}{Machine Translation}\\
        \textcolor{orange}{Dialogue Generation}\\
        \textcolor{cyan}{Automatic Summarization}\\
        \textcolor{red}{Image Captioning}\\
        \textcolor{blue}{Question Generation}\\
        \textcolor{magenta}{Question Answering}\\
        \textcolor{olive}{Data-to-Text Generation}
    };
    \draw[myarrow] (Root.south) -- ++(0,-0.8) -| (Context_Free.north);
    \draw[myarrow] (Root.south) -- ++(0,-0.8) -| (Context_Dependent.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Untrained.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Trained.north);
   % \draw[line] (Untrained.north) -- ++(0,0.8) -| (Trained.north);
    \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Word.north);
    \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Character.north);
    \draw[myarrow] (Untrained.south) -- ++(0,-0.8) -| (Embedding.north);
    \draw[myarrow] (Trained.south) -- ++(0,-0.8) -| (Feature_based.north);
    \draw[myarrow] (Trained.south) -- ++(0,-0.8) -| (Hypothesis_based.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (Untrained1.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (Trained1.north);
    \draw[myarrow] (Untrained1.south) -- ++(0,-0.8) -| (Word1.north);
    \draw[myarrow] (Untrained1.south) -- ++(0,-0.8) -| (Embedding1.north);
    \draw[myarrow] (Trained1.south) -- ++(0,-0.8) -| (Hypothesis_based1.north);
\end{tikzpicture}
}
%\caption{Classification of NLG automatic evaluation metrics}
 %   \label{fig:taxo}
%\end{figure}
%\end{sidewaysfigure}
 \captionof{figure}{Taxonomy of Automatic Evaluation Metrics}
         %\vspace{0.2cm}
         %\emph{\footnotesize Note:} {\footnotesize The impulse responses.}
         \label{fig:taxo}
         \end{minipage}
    \end{sideways}
    \end{center}
% }
% \vfill
% \end{landscape}
